Cascade of Gregory-Laflamme Transitions and U(1) Breakdown in Super Yang-Mills

In this paper we consider black p-branes on square torus. We find an indication of a cascade of Gregory-Laflamme transitions between black p-brane and (p-1)-brane. Through AdS/CFT correspondence, these transitions are related to the breakdown of the U(1) symmetry in super Yang-Mills on torus. We argue a relationship between the cascade and recent Monte-Carlo data.

==> Transition1.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=Transition1.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6970,4941)(2278,-5794)
\put(2926,-5536){\makebox(0,0)[lb]{\smash{{\SetFigFont{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}BB on $T^p$}%
}}}}
\put(5926,-4936){\makebox(0,0)[lb]{\smash{{\SetFigFont{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}BB on $T^{p-1}$}%
}}}}
\put(3676,-1936){\makebox(0,0)[lb]{\smash{{\SetFigFont{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t<t_{C(p)}$}%
}}}}
\end{picture}%


==> Transition2.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=Transition2.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6970,4941)(2278,-5794)
\put(2776,-5311){\makebox(0,0)[lb]{\smash{{\SetFigFont{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}BB on $T^p$}%
}}}}
\put(5926,-5311){\makebox(0,0)[lb]{\smash{{\SetFigFont{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}BB on $T^{p-1}$}%
}}}}
\put(3226,-1711){\makebox(0,0)[lb]{\smash{{\SetFigFont{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t=t_{C(p)}$}%
}}}}
\end{picture}%


==> Transition3.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=Transition3.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6520,4941)(2278,-5794)
\put(3376,-1861){\makebox(0,0)[lb]{\smash{{\SetFigFont{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t=t_{GL}(p)$}%
}}}}
\put(5476,-5311){\makebox(0,0)[lb]{\smash{{\SetFigFont{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}BB on $T^{p-1}$}%
}}}}
\put(2626,-4261){\makebox(0,0)[lb]{\smash{{\SetFigFont{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}BB on $T^p$}%
}}}}
\end{picture}%

